Towards Efficient Design Verification -- Constrained Random Verification using PyUVM

Python, as a multi-paradigm language known for its ease of integration with other languages, has gained significant attention among verification engineers recently. A Python-based verification environment capitalizes on open-source frameworks such as PyUVM providing Python-based UVM 1.2 implementation and PyVSC facilitating constrained randomization and functional coverage. These libraries play a pivotal role in expediting test development and hold promise for reducing setup costs. The goal of this paper is to evaluate the effectiveness of PyUVM verification testbenches across various design IPs, aiming for a comprehensive comparison of their features and performance metrics with the established SystemVerilog-UVM methodology.

==> figures/language_complex.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xbar=0pt,
		xmin=5,
		width=11cm,
		height=8cm,
		xmax=1400,
		bar width=7pt,
		enlarge x limits={value=0.1,upper},
		legend pos={south east,font=\footnotesize},
		symbolic y coords={Python v3.7,C++, Java, C,C\#,Ruby, Smalltalk, Erlang, SV IEEE 1800-2009, SV IEEE 1800-2012},
		ytick=data,
		y tick label style={anchor=east,font=\footnotesize},
		nodes near coords,
		nodes near coords align={horizontal}
		]
		\addplot [fill=gray,font=\footnotesize] coordinates {(600,Python v3.7) (865,C++) (644,Java) (540,C) (511,C\#) (311,Ruby) (303,Smalltalk) (31,Erlang) (1285,SV IEEE 1800-2009) (1315,SV IEEE 1800-2012)};
		\addplot [fill=teal,font=\footnotesize] coordinates {(35,Python v3.7) (83,C++) (50,Java) (32,C) (104,C\#) (42,Ruby) (6,Smalltalk) (28,Erlang) (221,SV IEEE 1800-2009) (248,SV IEEE 1800-2012)};
		\legend{spec\_pages,keywords}
	\end{axis}
\end{tikzpicture}
